Potential theory on Sierpinski carpets with applications to uniformization

This research is motivated by the study of the geometry of fractal sets and is focused on uniformization problems: transformation of sets to canonical sets, using maps that preserve the geometry in some sense. More specifically, the main question addressed is the uniformization of planar Sierpinski carpets by square Sierpinski carpets, using methods of potential theory on carpets. We first develop a potential theory and study harmonic functions on planar Sierpinski carpets. We introduce a discrete notion of Sobolev spaces on Sierpinski carpets and use this to define harmonic functions. Our approach differs from the classical approach of potential theory in metric spaces because it takes the ambient space that contains the carpet into account. We prove basic properties such as the existence and uniqueness of the solution to the Dirichlet problem, Liouville's theorem, Harnack's inequality, strong maximum principle, and equicontinuity of harmonic functions. Then we utilize this notion of harmonic functions to prove a uniformization result for Sierpinski carpets. Namely, it is proved that every planar Sierpinski carpet whose peripheral disks are uniformly fat, uniform quasiballs can be mapped to a square Sierpinski carpet with a map that preserves carpet modulus. If the assumptions on the peripheral circles are strengthened to uniformly relatively separated, uniform quasicircles, then the map is a quasisymmetry. The real part of the uniformizing map is the solution of a certain Dirichlet-type problem. Then a harmonic conjugate of that map is constructed using the methods developed by Rajala arXiv:1412.3348.

==> accessible.tikz <==
\begin{tikzpicture}
	%\clip (-6.5,-5.2) rectangle (5,5);
	
		
			
			
			//accessible point
			\begin{scope}[shift={(-2,0)}, rotate=30,scale=1.5] 
			
					
			//draw big peripheral circle	
			
			\def\a{1.25};\def\A{1};
			\def\b{0.05};\def\B{20};
			\def\c{1};\def\C{1};
			\def\d{0.1};\def\D{34};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		) ;
            \end{scope}
			\node[draw, shape=circle, fill=black, scale=.15, label=$x$] (x) at (-2,1.62){};            
            
            
           	//control points
            \node[] (a1) at (0,3){};
            \node[label=$\gamma_0$] at (a1){};
            \node[] (a2) at (-1.5,2.5){};
            \node[] (a3) at (-2,1){};
            \node[] (a4) at (-2.5,2){};
            \node[] (a5) at (-2.5,1){};
            \node[] (a6) at (-3,1.5){};
            \node[] (a7) at (-3,0.5){};
            \node[label=$Q_{i_0}$] (Q) at (-2,0){};
            
            //connections
            \draw[thick,color=purple] (a1.center)..controls (-1,4) and (-1.5,2)..(x.center);
            %\draw[thick,color=purple] (a2.center).. controls (-1.5,2)..(x.center);
            \draw[thick,color=purple] (x.center)..controls (-2.4,1) and (-2.5,3) ..(-4,1);
            
	
		//non-accessible point
		\begin{scope}[scale=1, shift={(5,0)}]
		
				//grid  
			%\draw[step=1] (-8,-5) grid (8,5);
			%\draw[step=.2, color=black!30] (-8,-5) grid (8,5);
			//grid	
			%\draw[ help lines, step=1,thick,color=black] (-5,-5) grid (5,5);
			%\draw[help lines, step=.2, color =blue!50](-5,-5) grid (5,5);
			%	\foreach \x in {-5,...,5}
			%		\node[anchor=north] at (\x,-5) {\x};
			%	\foreach \y in {-5,...,5}
 			%		\node[anchor=east] at (-5,\y) {\y};
		
		
			
			
			\begin{scope}[shift={(-2,-0.045)}, rotate=21,scale=1.5] 
			
					
			//draw big peripheral circle	
			
			\def\a{1.25};\def\A{1};
			\def\b{0.05};\def\B{20};
			\def\c{1};\def\C{1};
			\def\d{0.1};\def\D{34};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		) ;
            \end{scope}
			\node[draw, shape=circle, fill=black, scale=.15, label=$x$] (x) at (-2,1.62){};            
            
            
           	//control points
            \node[] (a1) at (0,3){};
            \node[label=$\gamma_0$] at (-0.8,1.8){};
            \node[] (a2) at (-1.5,2.5){};
            \node[] (a3) at (-2,1){};
            \node[] (a4) at (-2.5,2){};
            \node[] (a5) at (-2.5,1){};
            \node[] (a6) at (-3,1.5){};
            \node[] (a7) at (-3,0.5){};
            \node[label=$Q_{i_0}$] (Q) at (-2,0){};
            
            //connections
            %\draw[thick,color=purple] (a1.center)..controls (-1,4) and (-1.5,2)..(x.center);
            %\draw[thick,color=purple] (a2.center).. controls (-1.5,2)..(x.center);
            %\draw[thick,color=purple] (x.center)..controls (-1.9,1.8) and (-1.8,1.3) ..(-1.7,1.4);
            \draw[thick,color=purple] (x.center)..controls (-2.4,1) and (-2.5,3) ..(-4,1);
			\begin{scope}[shift={(x)}, rotate=-30]            
            \draw[color=purple,thick, smooth,domain=0.01:1] plot (\x,{\x*sin(1/(\x/2) r)});
            \end{scope}
            %\draw[color=blue]   plot ({\x^{1/2}},{sin(\x r)})   node[right] {$f(x) = \sin x$};
		\end{scope}
\end{tikzpicture}

==> boundaryV.tikz <==
%\tikzset{
%every picture/.style={line width=2 pt} 
%}

\definecolor{cqcqcq}{rgb}{0.75,0.75,0.75}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=.4]

\clip(-2,-4) rectangle (8.5,8);


//big circle
\draw[fill=black!5](3.16,1.92) circle (5.03cm);

//set V
\draw[purple, line width=0.3mm] plot [smooth cycle] coordinates { (5,-1.5) (5,0.5) (3.6,1.2)(2.8,0.8) (2.2, 0.2) (1,0)  (1,-1.5) (2.1,-2.6) (4,-2.5) (4.6,-2.4)};

\draw[fill=white](3.032,3.74) circle (2.33cm);
\draw[fill=white](6.62,2.02) circle (1.26cm);
\draw[fill=white](0.45,0.66) circle (1.48cm);
\draw[fill=white](2.91,-1.023) circle (0.94cm);
\draw[fill=white](4.98,0.64) circle (0.69cm);
\draw[fill=white](4.98,-1.28) circle (0.71cm);
\draw[fill=white](6.06,4.61) circle (0.58cm);
\draw[fill=white](-0.53,3.67) circle (0.56cm);
\draw[fill=white](1.10,-1.65) circle (0.51cm);
\draw[fill=white](3.83,-2.26) circle (0.43cm);
\draw[fill=white](2.23,-2.57) circle (0.35cm);
\draw[fill=white](2.84,0.79) circle (0.37cm);
\draw[fill=white](3.78,0.30) circle (0.30cm);
\draw[fill=white](3.73,1.17) circle (0.22cm);
\draw[fill=white](6.32,0.10) circle (0.41cm);
\draw[fill=white](6.22,-1.02) circle (0.29cm);
\draw[fill=white](5.66,-0.36) circle (0.20cm);
\draw[fill=white](4.19,-0.31) circle (0.17cm);
\draw[fill=white](4.65,-2.39) circle (0.23cm);
\draw[fill=white](2.19,0.27) circle (0.18cm);
\draw[fill=white](7.30,0.51) circle (0.20cm);
\draw[fill=white](7.,-0.5) circle (0.19cm);
\draw[fill=white](-1.29,2.59) circle (0.26cm);
\draw[fill=white](-1.50,1.82) circle (0.26cm);
\draw[fill=white](-0.24,2.68) circle (0.30cm);
\draw[fill=white](0.15,-1.07) circle (0.16cm);
\draw[fill=white](0.071,-1.61) circle (0.17cm);
\draw[fill=white](-0.11,5.17) circle (0.23cm);
\draw[fill=white](0.15,4.49) circle (0.25cm);
\draw[fill=white](0.64,5.70) circle (0.28cm);
\draw[fill=white](1.38,6.22) circle (0.22cm);
\draw[fill=white](2.27,6.45) circle (0.23cm);
\draw[fill=white](3.19,6.52) circle (0.23cm);
\draw[fill=white](4.32,6.31) circle (0.25cm);
\draw[fill=white](5.10,5.83) circle (0.42cm);
\draw[fill=white](6.88,3.83) circle (0.28cm);
\draw[fill=white](5.75,3.66) circle (0.22cm);

\fill[color=pink, opacity=.5] plot [smooth cycle] coordinates { (5,-1.5) (5,0.5) (3.6,1.2)(2.8,0.8) (2.2, 0.2) (1,0)  (1,-1.5) (2.1,-2.6) (4,-2.5) (4.6,-2.4)};
//grid  
			%\draw[step=1] (-8,-5) grid (8,5);
			%\draw[step=.2, color=black!30] (-8,-5) grid (8,5);
			//grid	
			%	\draw[ help lines, step=1,thick,color=black] (-5,-5) grid (5,5);
			%	\draw[help lines, step=.2, color =blue!50](-5,-5) grid (5,5);
			%	\foreach \x in {-5,...,5}
			%		\node[anchor=north] at (\x,-5) {\x};
			%	\foreach \y in {-5,...,5}
 			%		\node[anchor=east] at (-5,\y) {\y};
\end{tikzpicture}

==> carpetmap.tikz <==
%carpet
\begin{scope}[shift={(0,0)},scale=.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip (-1.5,-10) rectangle (20,10);

%\node [draw, circle, fill=black, scale=.1, label=below:$a$] (a) at (1,1){$a$};
%\node [draw, circle, fill=black, scale=.1, label=below:$b$] (b) at (2,1){$b$};

%\draw[purple,very thick] (a) to[out=90,in=-90] (b);

%grid
%\draw (-4,-8) grid (18,8);

%\foreach \x in {-4,...,18}
%	\draw[shift={(\x,-8)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
%\foreach \y in {-8,...,8}
%	\draw[shift={(-0,\y)},color=black] (0pt,2pt) -- (0pt,-2pt) node[anchor =east] {\footnotesize $\y$};

%outer disk

\draw[rounded corners=1.5mm, fill=black!5] (1,3)--(-1,2)--(0,0)--(0.8,-1.2)--
			(1,-3)--(4,-3)--(6,-3.5)--(9,-4)--(11,-5)--(13.1,-4.5)--
			(16,-3)--(16,-1)--(15,0)--(14.5,3)--(13,4)--
			(10.5,4.5)--(8.5,4.5)--(8,4.5)--(6,5)--(4,5)--(3,4)--cycle;



%left side	
%\begin{scope}
%\clip (-2,-4) rectangle (2.5,4.5);
%\draw[rounded corners=1.5mm, purple, very thick] (1,3)--(-1,2)--(0,0)--(0.8,-1.2)--
%			(1,-3)--(4,-3)--(6,-3.5)--(9,-4)--(11,-5)--(13.1,-4.5)--
%			(16,-3)--(16,-1)--(15,0)--(14.5,3)--(13,4)--
%			(10.5,4.5)--(8.5,4.5)--(8,4.5)--(6,5)--(4,5)--(3,4)--cycle;
%\draw[shift={(0,-1)}] node[anchor=east] {$\Theta_1$}; 
%\end{scope}

%right side
%\begin{scope}
%\clip (12,5) rectangle (17,-5);
%\draw[rounded corners=1.5mm, purple, very thick] (1,3)--(-1,2)--(0,0)--(0.8,-1.2)--
%			(1,-3)--(4,-3)--(6,-3.5)--(9,-4)--(11,-5)--(13.1,-4.5)--
%			(16,-3)--(16,-1)--(15,0)--(14.5,3)--(13,4)--
%			(10.5,4.5)--(8.5,4.5)--(8,4.5)--(6,5)--(4,5)--(3,4)--cycle;
%\draw[shift={(15,-4)}] node[anchor=north west] {$\Theta_3$};
%\end{scope}

%inner disks
	
\draw[rounded corners=3 mm,fill=black!1,fill opacity=1  ] (1.34,2.9) -- (4.22,4.52) -- (6.56,3.1) -- (6.48,0.62) -- (4.6,-1.5) -- (5.1,1.66) -- (3.24,0.96) -- (3.1,2.66) -- cycle;
\draw[rounded corners=3 mm,fill=black!1,fill opacity=1  ] (8.371104449397732,2.572244035034731) -- (7.195226064217023,0.22048726467331042) -- (9.933572988610456,-1.2292258129467435) -- (11.093343450706499,0.8325883418906666) -- (10.046328450203127,2.8299708043894074) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (7.,4.) -- (7.,3.) -- (7.871758833773048,2.6366757273734005) -- (8.354996526313066,3.490395650860765) -- (7.887866756857715,4.150820497332123) -- (7.565708295164369,3.69979865096144) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (6.695880448592337,-0.7943118896607273) -- (5.,-2.) -- (6.470369525406996,-2.8078022752441356) -- (8.306672757059063,-3.500442967884828) -- (9.,-2.) -- (7.5012766028257,-1.9057585825027687) -- (7.485168679741033,-1.0198228128460691) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (1.4769133691601464,1.2030705728380136) -- (2.2984174464781764,0.) -- (3.909209754944902,0.5104298801973212) -- (3.844778062606233,-1.2131178898620762) -- (4.005857293452905,-2.292348736534783) -- (2.443388754240182,-2.372888351958119) -- (2.7977630621028613,-1.3903050437934161) -- (1.1708628305514686,-1.6480318131480924) -- (1.1064311382127996,-0.6332326588140547) -- (0.31714290706410403,0.0916238799959723) -- (0.9614598304507943,0.558753649451323) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (0.6715172149267836,2.443380650357393) -- (-0.6171166318465968,1.8796033423940388) -- (0.,1.) -- (0.7198409841807855,1.4124735729386881) -- (0.49433006099544385,1.9440350347327078) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (9.176500603631094,4.247468035840127) -- (9.772493757763783,3.3615322661834273) -- (11.31885437389184,3.2971005738447583) -- (11.189990989214502,4.134712574247456) -- (10.2557314503038,3.828662035638778) -- (9.756385834679117,4.150820497332123) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (11.528257373992515,2.491704419611395) -- (12.027602989617199,0.7037249572133284) -- (11.447717758569178,0.) -- (12.398085220564546,-0.713772274237391) -- (13.976661682861938,-0.40772173562871294) -- (14.508223144655956,0.7198328802979956) -- (13.751150759676596,1.7346320346320334) -- (12.720243682257891,2.0406825732407117) -- (12.398085220564546,2.668891573542735) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (11.238314758468503,-1.2453337360314107) -- (9.756385834679117,-1.8252189670794323) -- (9.514766988409107,-3.081636967683479) -- (9.61141452691711,-4.032004429678848) -- (11.093343450706499,-4.483026276049531) -- (12.526948605241884,-4.338054968287526) -- (13.477316067237252,-3.0494211215141447) -- (12.,-3.) -- (12.688027836088557,-2.1795932749421123) -- (11.785984143347191,-2.066837813349441) -- (12.011495066532532,-1.4225208899627506) -- (11.512149450907847,-1.5191684284707543) -- cycle;
\draw[rounded corners=1 mm,fill=black!1,fill opacity=1  ] (14.,-1.) -- (13.106833836289905,-1.3258733514547472) -- (13.815582452015265,-1.8896506594181015) -- (15.007568760280641,-2.4373200442967886) -- (15.812964914514005,-1.567492197724756) -- (14.814273683264634,-1.5513842746400888) -- (14.765949914010633,-0.6815564280680565) -- cycle;

\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (1.637992600006819,2.2823014195107203) -- (1.960151061700164,1.6702003422933644) -- (2.57225213891752,1.9762508809020425) -- (2.2339857541395074,2.201761804087384) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (2.411172908070847,1.1225309574146773) -- (2.3145253695628436,0.6554011879593266) -- (2.7333313697641923,0.4943219571126539) -- (2.765547215933527,1.041991341991341) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (6.960686958746813,2.26895278001982) -- (6.85176786951916,1.385497945173306) -- (7.311648468480359,1.3612937031227166) -- (7.602099373087432,2.0269103595139257) -- (7.166423016176823,1.845378544134505) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (6.5976233279879715,0.054264632390887906) -- (6.149844850052068,-0.18777778811500628) -- (6.5976233279879715,-0.4298202086209005) -- (6.984891200797402,-0.24828839324147983) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (8.267716029478642,-0.9260071706579835) -- (8.207205424352168,-1.4706026167962454) -- (9.042251775097503,-1.5916238270491925) -- (8.812311475616903,-1.1438453491132883) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (10.942284776068771,-0.3572074824691322) -- (10.518710540183456,-0.8170880814303312) -- (11.,-1.) -- (11.462675980156444,-0.7444753552785629) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (10.857569928891708,2.8256503471833763) -- (10.567119024284635,2.6199142897533663) -- (10.83336568684112,2.172135811817462) -- (11.135918712473487,2.2447485379692305) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (4.842815779320239,-2.281444725490991) -- (4.152994880878441,-2.5839977511233587) -- (4.661283963940819,-2.9349592608569055) -- (5.3632069834079115,-2.9349592608569055) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (4.23441011736713,0.11806082272927261) -- (4.14693858048472,-0.25369320902096776) -- (4.445799664832952,-0.26827179850136934) -- (4.5,0.) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (4.372906717430944,1.0510905494749738) -- (4.103202812043516,0.8324117072689502) -- (4.460378254313354,0.5772863913619225) -- (4.591585559636968,0.8834367704503557) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (4.219831527886728,-1.0919621041440588) -- (4.088624222563114,-1.4564268411540984) -- (4.343749538470141,-1.361666009531488) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (12.595463534726795,-1.3553434181266313) -- (12.27152237313831,-1.6684865409954999) -- (12.77903019296027,-1.7440728120328128) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (13.449696956756394,-2.260085810322037) -- (13.164976912939476,-2.506330172542075) -- (13.857539181683332,-2.737184262123361) -- (13.657465637379552,-2.367817718793304) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (14.265381406610272,-3.1373313507309226) -- (13.76519754585082,-3.3527951676734555) -- (14.311552224526528,-3.614429802532246) -- (14.880992312160366,-3.145026487050299) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (12.12898394371463,3.580284495832821) -- (11.976565426715537,3.206166317744135) -- (12.849507842255804,3.150741402471737) -- (12.835651613437705,3.704990555195716) -- (12.461533435349018,3.4694346652880252) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (13.597744198433176,2.8459043684735486) -- (13.168201105072091,2.8181919108373497) -- (13.708594028977972,2.2639427581133704) -- (14.23513072406575,2.333223902203868) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ] (5.658125085662174,4.577932970735984) -- (5.117732161756295,4.591789199554083) -- (5.796687373843169,3.982115131557706) -- (6.3093678401128495,4.4116582249187895) -- cycle;
\draw[rounded corners=0.5 mm,fill=black!1,fill opacity=1  ](1.7559484498089948,-1.8326174444905543) -- (1.132786781709373,-2.121399680926964) -- (1.5735596689017883,-2.5165753728925777) -- (2.,-2.) -- cycle;

%connection
%\node [draw, circle, fill=black, scale=.2, label=below:] (a) at (9,-4){};
%\node [draw, circle, fill=black, scale=.2, label=below:] (b) at (8.5,4.5){};
%\draw[purple,very thick, dashed] (a).. controls(7,-2) and (10,-1)..(b);
%\node[draw, circle, fill=black, scale=.2,label=below:] (c) at (8.7,-0.55){};
\end{scope}



%square
\begin{scope}[shift={(4,0.5)}, scale=1, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]


%arrow

\clip(3.016101984218515,-2.8619821859205565) rectangle (11.994350382410705,1.7950643647627003);
\draw[fill=black!5] (4.44,1.) -- (4.44,-2.22) -- (9.48,-2.22) -- (9.48,1.) -- cycle;
\draw[fill=black!1] (5.3128561834113155,0.8476099037004573) -- (4.641713661839562,0.8476099037004574) -- (4.641713661839561,0.17646738212870403) -- (5.312856183411315,0.17646738212870314) -- cycle;
\draw[fill=black!1] (5.638736545284338,-0.6748716833164445) -- (7.083941270518898,-0.6748716833164445) -- (7.0839412705189,0.7703330419181151) -- (5.638736545284339,0.7703330419181164) -- cycle;
\draw[fill=black!1] (6.693980895803577,-1.454235157882946) -- (7.263263839888179,-1.454235157882946) -- (7.263263839888179,-0.8849522137983439) -- (6.693980895803577,-0.8849522137983437) -- cycle;
\draw[fill=black!1] (7.597490764548813,-2.068070106877798) -- (8.856475898515274,-2.0680701068777987) -- (8.856475898515273,-0.8090849729113381) -- (7.597490764548813,-0.8090849729113379) -- cycle;
\draw[fill=black!1] (8.550011473737635,-0.6173175476086116) -- (9.354524849533938,-0.6173175476086116) -- (9.354524849533936,0.18719582818769082) -- (8.550011473737634,0.18719582818768937) -- cycle;
\draw[fill=black!1] (5.26375097727232,-1.3035371388767152) -- (4.651096791183124,-1.303537138876715) -- (4.651096791183125,-1.9161913249659106) -- (5.26375097727232,-1.9161913249659106) -- cycle;
\draw[fill=black!1] (7.345120041083107,-0.6841466657325486) -- (8.321327277198009,-0.6841466657325488) -- (8.321327277198009,0.2920605703823525) -- (7.345120041083107,0.2920605703823524) -- cycle;
\draw[fill=black!1] (7.198418692032852,0.4356721967476723) -- (7.61835989273344,0.43567219674767255) -- (7.618359892733441,0.8556133974482609) -- (7.198418692032852,0.8556133974482609) -- cycle;
\draw[fill=black!1] (5.4987674220909195,-2.081802906011521) -- (6.474974658205825,-2.0818029060115215) -- (6.474974658205825,-1.1055956698966156) -- (5.4987674220909195,-1.1055956698966152) -- cycle;
\draw[fill=black!1] (8.727393683821624,0.31477649972251365) -- (9.29667662790623,0.3147764997225134) -- (9.29667662790623,0.8840594438071188) -- (8.727393683821626,0.8840594438071199) -- cycle;
\draw[fill=black!1] (8.218441530292814,0.4609501659937956) -- (8.410814360122513,0.4609501659937958) -- (8.410814360122517,0.6533229958234946) -- (8.218441530292816,0.653322995823497) -- cycle;
\draw[fill=black!1] (6.302368231728742,-0.9795186096056598) -- (6.494741061558425,-0.9795186096056598) -- (6.494741061558425,-0.787145779775977) -- (6.302368231728742,-0.7871457797759767) -- cycle;
\draw[fill=black!1] (4.595605450197088,-0.2114753579164143) -- (4.787978280026787,-0.2114753579164143) -- (4.787978280026788,-0.01910252808671542) -- (4.595605450197089,-0.019102528086714823) -- cycle;
\draw[fill=black!1] (5.136080331015442,-1.1999754688868325) -- (5.328453160845142,-1.1999754688868323) -- (5.328453160845143,-1.0076026390571324) -- (5.136080331015442,-1.0076026390571324) -- cycle;
\draw[fill=black!1] (8.976296589461654,-1.9395726742172175) -- (9.168669419291353,-1.9395726742172168) -- (9.168669419291355,-1.7471998443875179) -- (8.976296589461654,-1.7471998443875176) -- cycle;
\draw[fill=black!1] (7.241087761571144,-1.783119419243482) -- (7.433460591400843,-1.7831194192434818) -- (7.433460591400842,-1.5907465894137827) -- (7.241087761571143,-1.5907465894137833) -- cycle;
\draw[fill=black!1] (6.572605672137916,-1.7617848844743356) -- (6.764978501967615,-1.761784884474336) -- (6.764978501967616,-1.5694120546446373) -- (6.572605672137917,-1.5694120546446364) -- cycle;
\draw[fill=black!1] (8.983408101051369,-0.958184074836514) -- (9.175780930881068,-0.958184074836514) -- (9.175780930881066,-0.7658112450068151) -- (8.983408101051367,-0.7658112450068163) -- cycle;
\draw[fill=black!1] (8.954962054692508,-1.5199934904240182) -- (9.382014766982811,-1.519993490424018) -- (9.382014766982811,-1.0929407781337155) -- (8.954962054692508,-1.0929407781337153) -- cycle;
\draw[fill=black!1] (4.9440695180931336,-0.4674897751461628) -- (5.3711222303834365,-0.46748977514616274) -- (5.371122230383437,-0.04043706285585973) -- (4.9440695180931336,-0.04043706285585962) -- cycle;
\draw[fill=black!1] (4.588493938607373,-1.0577452370925275) -- (5.015546650897676,-1.0577452370925275) -- (5.015546650897676,-0.6306925248022246) -- (4.588493938607373,-0.6306925248022245) -- cycle;
\draw[fill=black!1] (5.292533585989176,-0.8017308198627787) -- (5.484906415818861,-0.8017308198627789) -- (5.484906415818862,-0.6093579900330941) -- (5.292533585989177,-0.6093579900330935) -- cycle;
\draw[fill=black!1] (7.838454735107225,0.47122975469624867) -- (8.030827564936912,0.4712297546962486) -- (8.030827564936912,0.6636025845259351) -- (7.838454735107225,0.6636025845259353) -- cycle;
\draw[fill=black!1] (8.40026415069473,0.7272441719259971) -- (8.59263698052441,0.7272441719259971) -- (8.592636980524412,0.9196170017556783) -- (8.400264150694731,0.9196170017556795) -- cycle;
\draw[fill=black!1] (8.066023105978104,0.713021148746567) -- (8.258395935807801,0.7130211487465666) -- (8.258395935807801,0.9053939785762637) -- (8.066023105978104,0.9053939785762639) -- cycle;
\draw[fill=black!1] (7.703336014902633,0.7343556835157125) -- (7.895708844732333,0.7343556835157123) -- (7.895708844732331,0.9267285133454122) -- (7.703336014902632,0.9267285133454114) -- cycle;
\draw[fill=black!1] (6.891355716732111,-1.7204568592811715) -- (7.08372854656181,-1.7204568592811722) -- (7.08372854656181,-1.5280840294514735) -- (6.891355716732111,-1.5280840294514735) -- cycle;
\draw[fill=black!1] (7.312202877468297,-2.1031374407806673) -- (7.504575707297993,-2.1031374407806673) -- (7.504575707297993,-1.9107646109509722) -- (7.312202877468297,-1.9107646109509722) -- cycle;
\draw[fill=black!1] (6.94,-2.) -- (7.132372829829691,-2.) -- (7.132372829829692,-1.807627170170309) -- (6.94,-1.8076271701703086) -- cycle;
\draw[fill=black!1] (6.586828695317346,-2.0960259291909513) -- (6.7792015251470445,-2.0960259291909513) -- (6.779201525147045,-1.9036530993612524) -- (6.5868286953173465,-1.903653099361252) -- cycle;

\end{scope}
\begin{scope}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
\path (6.5,0) edge[bend left] node[right] {}(8,0);
\end{scope}




==> conjugate.tikz <==
\begin{tikzpicture}
	\clip (-6.5,-5.2) rectangle (5,5);
		
		
		\begin{scope}[scale=0.8]
		
			
			\begin{scope}[shift={(0,0)}, rotate=0,scale=1] 
			
			
			//grid   
			%\draw[step=1] (-8,-5) grid (8,5);
			
			
			//draw lines
				\draw (-8,5)..controls (-1,4) and (1,6)..(8,5); //top
				\draw (-8,5) node[anchor=north west] {$\Theta_4$};
			
				\draw (-8,-5)..controls (-4,-3) and (1,-9)..(8,-5); //bot       	 
				\draw (-8,-4.8) node[anchor=south west] {$\Theta_2$};
			
			
			//draw big peripheral circle	
			
			\def\a{1.25};\def\A{1};
			\def\b{0.05};\def\B{2};
			\def\c{1};\def\C{1};
			\def\d{0.1};\def\D{34};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		) ;
            		\draw (1.1,-1) node[] {$Q_{i_0}$};
            
            
            //bottom conections
            
            				
				       			
				            	
            	
            	//bot peripheral
            	\def\a{0.3};\def\A{1};
				\def\b{0.01};\def\B{2};
				\def\c{0.3};\def\C{1};
				\def\d{0.02};\def\D{40};
				\def\e{-1};\def\f{-1.2};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		) ;
            	\draw (\e,\f) node[scale=0.7]{ $Q_{i_a}$};  
           		\def\x{280};
			
            	
            	
				            	
            	
            	//left+right bot connections
            	\def\x{220};
            	\coordinate (OmegasL) at (
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		);
            		
            	\def\x{320};
				\coordinate (OmegasR) at (
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		);	
            		
            	\draw[xshift=0,thin, fill=black!20](OmegasL) ..controls (-2,-3) and (0,-3)..(-2.8,-5.25)-- (-1.5,-5.63)..controls (0,-3) and (0,-3)..(OmegasR)--cycle;
            	\draw[xshift=1,yshift=1] (-2.8,-5.3)
            		 node[circle,fill,inner sep=1pt](a){} ;
            	//mid
				\def\x{280};
            	\draw[xshift=-3,thick] (
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		) ..controls (-1,-3) and (0,-3)..(-2,-5.45);            	
				\draw[xshift=-3] (-2,-5.45)
            		 node[circle,fill,inner sep=1pt](a){} ;
            	//gammas
				\draw (-0.77,-2.2) node[] {$\gamma_s$};  	 
        
				\draw[xshift=-0,yshift=2] (-1.5,-5.7)
            		 node[circle,fill,inner sep=1pt](a){} ;
           		
           		//ball
            	\def\a{1.25};\def\A{1};
				\def\b{0.05};\def\B{2};
				\def\c{1};\def\C{1};
				\def\d{0.1};\def\D{34};
				\def\x{220};
           		//point a
            	 	\draw   
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		) circle (1cm); 
            		\draw(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		)
            		 node[circle,fill,inner sep=1pt,label=north:$a$](a){} ;
				         		
           		//bot peripheral
            	\def\a{0.3};\def\A{1};
				\def\b{0.01};\def\B{2};
				\def\c{0.3};\def\C{1};
				\def\d{0.02};\def\D{40};
				\def\e{-1};\def\f{-1.2};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		) ;
            	\draw (\e,\f) node[scale=0.7]{ $Q_{i_a}$};  
           		\def\x{280};
           		
           		
				//Omega label
				\draw[->,dashed] (0,-5) node[anchor=west] {$\Omega_{s,h}$} to (-1.3,-5);           		
           			
            //top connections
            
            
            `	
            
            	//ball
            	\def\a{1.25};\def\A{1};
				\def\b{0.05};\def\B{2};
				\def\c{1};\def\C{1};
				\def\d{0.1};\def\D{34};
				\def\x{60};
            	 	\draw   
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		) circle (1cm); 
            		\draw(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		)
            		 node[circle,fill,inner sep=1pt,label=south:$b$](a){} ;       			
            	
            	
            	//top peripheral
            	\def\a{0.3};\def\A{1};
				\def\b{0.01};\def\B{2};
				\def\c{0.3};\def\C{1};
				\def\d{0.02};\def\D{40};
				\def\e{1};\def\f{1.2};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		) ;
				\draw (\e,\f) node[scale=0.7]{ $Q_{i_b}$};            	
            	
            	
            	\def\x{60};
		
            	%\draw[xshift=-0] (
            	%	{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            	%	{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            	%	) node[circle,fill,inner sep=1pt,label=south:$a$](a){} ;
            		
            	
            		
				            	
            	
            	//left+right
            	\def\x{100};
            	\coordinate (OmegatL) at (
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		);
            	\def\x{30};
            	\coordinate (OmegatR) at (
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		);
            		
            	
            	\draw[xshift=0,yshift=0,thin,fill=black!20] (OmegatL) ..controls (-1,3) and (1,3)..(0.5,5.05)--(1.5,5.15) ..controls (1,3) and (1.5,3).. (OmegatR)--cycle;
            	\draw[yshift=0] (0.5,5.05)
            		 node[circle,fill,inner sep=1pt](a){} ;
            		 
            	
            	
            	%\draw[thin] (
            	%	{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            	%	{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            	%	) ..controls (1.5,3) and (1,3)..(1.5,5.15);
				
				\draw[xshift=-0,yshift=0] (1.5,5.15)
            		 node[circle,fill,inner sep=1pt](a){} ;
           		//mid
				\def\x{60};
            	\draw[xshift=-0,thick] (
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		) ..controls (0,3) and (1,3)..(1,5.1);            	
				\draw[xshift=-0] (1,5.1)
            		 node[circle,fill,inner sep=1pt](a){} ;
           		
            	//gammat
            	\draw (0.9,3.1) node[] {$\tilde \gamma_t$};
            	//top peripheral
            	\def\a{0.3};\def\A{1};
				\def\b{0.01};\def\B{2};
				\def\c{0.3};\def\C{1};
				\def\d{0.02};\def\D{40};
				\def\e{1};\def\f{1.2};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            		) ;
				\draw (\e,\f) node[scale=0.7]{ $Q_{i_b}$};  
            	//ball
            	\def\a{1.25};\def\A{1};
				\def\b{0.05};\def\B{2};
				\def\c{1};\def\C{1};
				\def\d{0.1};\def\D{34};
				\def\x{60};
            	 	\draw   
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		) circle (1cm); 
            		\draw(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		)
            		 node[circle,fill,inner sep=1pt,label=south:$b$](a){} ;
			            
            	//Omega label
				\draw[->,dashed] (3,3.7) node[anchor=west] {$\widetilde\Omega_{t,h}$} to (1.07,3.7);
				
            \end{scope}
			
						
			
		\end{scope}
		
	\end{tikzpicture}

==> conjugate_cases.tikz <==
\begin{tikzpicture}[scale=.8]

\begin{scope}
	\clip (-4.7,-4) rectangle (2.9,3.2);%
		\begin{scope}[scale=0.6]%
			//grid   
			%\draw[step=1] (-8,-5) grid (8,5);
			%
			%
			//draw lines
				\draw (-8,5)..controls (-1,4) and (1,6)..(8,5); //top
				\draw (-8,5) node[anchor=north west] {$\Theta_4$};%
			
				\draw (-8,-5)..controls (-4,-3) and (1,-9)..(8,-5); //bot       	 
				\draw (-8,-4.8) node[anchor=south west] {$\Theta_2$};%
			%
			%
			//draw big peripheral circle	
			
			%\def\a{1.25};\def\A{1};
			%\def\b{0.05};\def\B{2};
			%\def\c{1};\def\C{1};
			%\def\d{0.1};\def\D{34};
            %	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            %		(
            %		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            %		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            %		) ;
            %		\draw (1,-1) node[] {$Q_{i_0}$};
            %
           \coordinate (T) at (-2.5,.7);%           
           
           \begin{scope} [shift={(T)}]%
            //bottom conections
            %
            	//bot peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{-1};\def\f{-1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e},{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}) ;%
            	 %\draw[<-] (\e,\f) to (-5,\f) node { $Q_{i_a}$};  
           		\def\x{280};
			%
			%	
            	//left+right bot connections
            	\def\x{220};%
            	\coordinate (OmegasL) at ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, {\c*sin( \C*\x )+\d*cos(\D*\x )+\f});%
            %		
            	\def\x{320};%
				\coordinate (OmegasR) at ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, {\c*sin( \C*\x ) +\d*cos(\D*\x )+\f});%	
            %		
            	\draw[xshift=0,thin, fill=black!20](OmegasL) ..controls (-2,-3) and (0,-3)..(-2.8,-5.34)-- (-1.5,-5.6)..controls (0,-3) and (0,-3)..(OmegasR)--cycle;%
            %	
            	\draw[xshift=1,yshift=1] (-2.8,-5.37)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
            	//mid
				\def\x{280};%
            	\draw[xshift=-3,thick] ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, {\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}) ..controls (-1,-3) and (0,-3)..(-2,-5.45);  %          	
				\draw[xshift=-3] (-2,-5.45)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
            	//gammas
				\draw (-0.7,-2.2) node[scale=.8] {$\gamma_s$};%	 
        %
				\draw[xshift=-0,yshift=2] (-1.5,-5.65) node[circle,fill,inner sep=1pt](a){} ;%
         %  		
           		//ball
            	\def\a{1.25};\def\A{1};%
				\def\b{0.05};\def\B{2};%
				\def\c{1};\def\C{1};%
				\def\d{0.1};\def\D{34};%
				\def\x{220};%
				\coordinate (A) at ({\a*cos( \A*\x )+\b*sin(\B*\x)},{\c*sin( \C*\x ) + \d*cos(\D*\x )}) ;%
            	\coordinate (A1) at ($(A)+(0.5,0)$);%
          %  	
           		//point a
            	 	\draw (A)%
            		circle (1cm); %
            		\draw({\a*cos( \A*\x )+\b*sin(\B*\x)},{\c*sin( \C*\x ) + \d*cos(\D*\x )}) node[circle,fill,inner sep=1pt,label=west:$a$](a){} ;%
				    \draw (A1) node[circle,fill,inner sep=1pt,label={[label distance=-0.1cm]90:$a_1$}](a1){} ;%
		%	         		
           		//bot peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{-1};\def\f{-1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot %
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ;%
            	\draw[<-,dashed] (\e,\f) to (-3,\f) node[anchor=east]{ $Q_{i_a}$};  %
           		\def\x{280};%
         %  		
         % 		
				//Omega label
				\draw[->,dashed] (0,-5) node[anchor=west] {$\Omega_{s,h}$} to (-1.3,-5); %          		
         %  	
			\end{scope}%           
           	\begin{scope}%	
            //top connections
            //ball
            	\def\a{1.25};\def\A{1};%
				\def\b{0.05};\def\B{2};%
				\def\c{1};\def\C{1};%
				\def\d{0.1};\def\D{34};%
				\def\x{60};%
				\coordinate (B) at (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}%
            		);%
            	\coordinate (B1) at ($(B)-(0.5,0)$);	%
            	 	\draw (B)%
            		 circle (1cm); %
            		\draw(B)%
            		 node[circle,fill,inner sep=1pt,label={[label distance=-.1cm]{-10}:$b$}](b){} ;%   			
            		\draw(B1)%
            		 node[circle,fill,inner sep=1pt,label={[label distance=-.14cm]{-90}:$b_1$}](b_1){} ;%
           %
            	//top peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{1};\def\f{1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot %
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ;%
				%\draw (\e,\f) node[scale=0.7]{ $Q_{i_b}$};%            	
		%            	
         %   	
            	\def\x{60};%
		%
            	%\draw[xshift=-0] (
            	%	{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            	%	{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            	%	) node[circle,fill,inner sep=1pt,label=south:$a$](a){} ;
          %
          %
          %           	
           % 		
		%	            	
            %	
            	//left+right
            	\def\x{100};%
            	\coordinate (OmegatL) at (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		);%
            	\def\x{30};%
            	\coordinate (OmegatR) at (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e},% 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		);%
            %		
            %	
            	\draw[xshift=0,yshift=0,thin,fill=black!20] (OmegatL) ..controls (-1,3) and (1,3)..(0.5,5.05)--(1.5,5.15) ..controls (1,3) and (1.5,3).. (OmegatR)--cycle;%
            	\draw[yshift=0] (0.5,5.05)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
            	%	 
            	%
            	%
            	%\draw[thin] (
            	%	{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            	%	{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            	%	) ..controls (1.5,3) and (1,3)..(1.5,5.15);
				%
				\draw[xshift=-0,yshift=0] (1.5,5.15)
            		 node[circle,fill,inner sep=1pt](a){} ;%
           		//mid
				\def\x{60};%
            	\draw[xshift=-0,thick] (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ..controls (0,3) and (1,3)..(1,5.1);%            	
				\draw[xshift=-0] (1,5.1)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
           		%
            	//gammat
            	\draw (1,2.9) node[scale=.8] {$\tilde \gamma_t$};%
            	//top peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{1};\def\f{1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot %
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ;%
				\draw[<-,dashed] (\e,\f) to (3,\f) node[anchor=west] { $Q_{i_b}$};%  
            	//ball
            	\def\a{1.25};\def\A{1};%
				\def\b{0.05};\def\B{2};%
				\def\c{1};\def\C{1};%
				\def\d{0.1};\def\D{34};%
				\def\x{60};%
            	 	\draw %  
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}%
            		) circle (1cm); %
            		%\draw(
            		%{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		%{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		%)
            		% node[circle,fill,inner sep=1pt,label=south:$b$](a){} ;
			    %        
            	//Omega label
				\draw[->,dashed] (3,3.7) node[anchor=west] {$\widetilde\Omega_{t,h}$} to (1.07,3.7);%
			%					
			%	
			\end{scope}
			%
			%
			//V region
			\draw[pattern=north west lines,opacity=.4] (A) to [out=150, in=100] (B) to [out=-100, in=-30] node[below,opacity=1] {$V$} (A);%
			%\draw (-1,-1) node {$V$};
			%
			\draw[thick] (A1) to [out=10, in =150] node[above]{$\tau$} (B1);%
			%
			%
			%
            \end{scope}%
			%
			%				
	\end{scope}%
%
%
%
%
%
%
%
%
%
%
\begin{scope}[shift={(8,0)}]
	\clip (-4.7,-4) rectangle (2.8,3.2);%
		\begin{scope}[scale=0.6]%
			//grid   
			%\draw[step=1] (-8,-5) grid (8,5);
			%
			%
			//draw lines
				\draw (-8,5)..controls (-1,4) and (1,6)..(8,5); //top
				\draw (-8,5) node[anchor=north west] {$\Theta_4$};%
			
				\draw (-8,-5)..controls (-4,-3) and (1,-9)..(8,-5); //bot       	 
				\draw (-8,-4.8) node[anchor=south west] {$\Theta_2$};%
			%
			%
			
            %
            //draw big peripheral circle	
			
			\def\a{1.25};\def\A{1};
			\def\b{0.05};\def\B{2};
			\def\c{1};\def\C{1};
			\def\d{0.1};\def\D{34};
            	 	\draw [fill=black!5,smooth,domain=0:360] plot 
            		(
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		) ;
            		\draw (1.3,-1) node[] {$Q_{i_0}$};
            		
           \coordinate (T) at (-2.5,.7);%           
           
           \begin{scope} [shift={(T)}]%
            //bottom conections
            %
            	//bot peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{-1};\def\f{-1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e},{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}) ;%
            	 %\draw[<-] (\e,\f) to (-5,\f) node { $Q_{i_a}$};  
           		\def\x{280};
			%
			%	
            	//left+right bot connections
            	\def\x{220};%
            	\coordinate (OmegasL) at ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, {\c*sin( \C*\x )+\d*cos(\D*\x )+\f});%
            %		
            	\def\x{320};%
				\coordinate (OmegasR) at ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, {\c*sin( \C*\x ) +\d*cos(\D*\x )+\f});%	
            %		
            	\draw[xshift=0,thin, fill=black!20](OmegasL) ..controls (-2,-3) and (0,-3)..(-2.8,-5.34)-- (-1.5,-5.6)..controls (0,-3) and (0,-3)..(OmegasR)--cycle;%
            %	
            	\draw[xshift=1,yshift=1] (-2.8,-5.37)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
            	//mid
				\def\x{280};%
            	\draw[xshift=-3,thick] ({\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, {\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}) ..controls (-1,-3) and (0,-3)..(-2,-5.45);  %          	
				\draw[xshift=-3] (-2,-5.45)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
            	//gammas
				\draw (-0.7,-2.2) node[scale=.8] {$\gamma_s$};%	 
        %
				\draw[xshift=-0,yshift=2] (-1.5,-5.65) node[circle,fill,inner sep=1pt](a){} ;%
         %  		
           		//ball
            	\def\a{1.25};\def\A{1};%
				\def\b{0.05};\def\B{2};%
				\def\c{1};\def\C{1};%
				\def\d{0.1};\def\D{34};%
				\def\x{220};%
				\coordinate (A) at ({\a*cos( \A*\x )+\b*sin(\B*\x)},{\c*sin( \C*\x ) + \d*cos(\D*\x )}) ;%
            	\coordinate (A1) at ($(A)+(0.5,0)$);%
          %  	
           		//point a
            	 	\draw (A)%
            		circle (1cm); %
            		\draw({\a*cos( \A*\x )+\b*sin(\B*\x)},{\c*sin( \C*\x ) + \d*cos(\D*\x )}) node[circle,fill,inner sep=1pt,label=west:$a$](a){} ;%
				    \draw (A1) node[circle,fill,inner sep=1pt,label={[label distance=-0.1cm]90:$a_1$}](a1){} ;%
		%	         		
           		//bot peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{-1};\def\f{-1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot %
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ;%
            	\draw[<-,dashed] (\e,\f) to (-3,\f) node[anchor=east]{ $Q_{i_a}$};  %
           		\def\x{280};%
         %  		
         % 		
				//Omega label
				\draw[->,dashed] (0,-5) node[anchor=west] {$\Omega_{s,h}$} to (-1.3,-5); %          		
         %  	
			\end{scope}%           
           	\begin{scope}%	
            //top connections
            //ball
            	\def\a{1.25};\def\A{1};%
				\def\b{0.05};\def\B{2};%
				\def\c{1};\def\C{1};%
				\def\d{0.1};\def\D{34};%
				\def\x{60};%
				\coordinate (B) at (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}%
            		);%
            	\coordinate (B1) at ($(B)+(-0.5,.3)$);	%
            	 	\draw (B)%
            		 circle (1cm); %
            		\draw(B)%
            		 node[circle,fill,inner sep=1pt,label={[label distance=-.1cm]{272}:$b$}](b){} ;%   			
            		\draw(B1)%
            		 node[circle,fill,inner sep=1pt,label={[label distance=-.07cm]{-90}:$b_1$}](b_1){} ;%
           %
            	//top peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{1};\def\f{1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot %
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ;%
				%\draw (\e,\f) node[scale=0.7]{ $Q_{i_b}$};%            	
		%            	
         %   	
            	\def\x{60};%
		%
            	%\draw[xshift=-0] (
            	%	{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            	%	{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            	%	) node[circle,fill,inner sep=1pt,label=south:$a$](a){} ;
          %
          %
          %           	
           % 		
		%	            	
            %	
            	//left+right
            	\def\x{100};%
            	\coordinate (OmegatL) at (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		);%
            	\def\x{30};%
            	\coordinate (OmegatR) at (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e},% 
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		);%
            %		
            %	
            	\draw[xshift=0,yshift=0,thin,fill=black!20] (OmegatL) ..controls (-1,3) and (1,3)..(0.5,5.05)--(1.5,5.15) ..controls (1,3) and (1.5,3).. (OmegatR)--cycle;%
            	\draw[yshift=0] (0.5,5.05)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
            	%	 
            	%
            	%
            	%\draw[thin] (
            	%	{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, 
            	%	{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}
            	%	) ..controls (1.5,3) and (1,3)..(1.5,5.15);
				%
				\draw[xshift=-0,yshift=0] (1.5,5.15)
            		 node[circle,fill,inner sep=1pt](a){} ;%
           		//mid
				\def\x{60};%
            	\draw[xshift=-0,thick] (%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ..controls (0,3) and (1,3)..(1,5.1);%            	
				\draw[xshift=-0] (1,5.1)%
            		 node[circle,fill,inner sep=1pt](a){} ;%
           		%
            	//gammat
            	\draw (1,2.9) node[scale=.8] {$\tilde \gamma_t$};%
            	//top peripheral
            	\def\a{0.3};\def\A{1};%
				\def\b{0.01};\def\B{2};%
				\def\c{0.3};\def\C{1};%
				\def\d{0.02};\def\D{40};%
				\def\e{1};\def\f{1.2};%
            	 	\draw [fill=black!5,smooth,domain=0:360] plot %
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)+\e}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )+\f}%
            		) ;%
				\draw[<-,dashed] (\e,\f) to (3,\f) node[anchor=west] { $Q_{i_b}$};%  
            	//ball
            	\def\a{1.25};\def\A{1};%
				\def\b{0.05};\def\B{2};%
				\def\c{1};\def\C{1};%
				\def\d{0.1};\def\D{34};%
				\def\x{60};%
            	 	\draw %  
            		(%
            		{\a*cos( \A*\x )+\b*sin(\B*\x)}, %
            		{\c*sin( \C*\x ) + \d*cos(\D*\x )}%
            		) circle (1cm); %
            		%\draw(
            		%{\a*cos( \A*\x )+\b*sin(\B*\x)}, 
            		%{\c*sin( \C*\x ) + \d*cos(\D*\x )}
            		%)
            		% node[circle,fill,inner sep=1pt,label=south:$b$](a){} ;
			    %        
            	//Omega label
				\draw[->,dashed] (3,3.7) node[anchor=west] {$\widetilde\Omega_{t,h}$} to (1.07,3.7);%
			%					
			%	
			\end{scope}
			%
			%
			//V region
			\begin{scope}[on background layer]
			\draw[pattern=north west lines,opacity=.4] (A) to [out=150, in=100] (B) to [out=-100, in=-30] node[below,xshift=-.4cm,opacity=1] {$V$} (A);
			%\draw (-1,-1) node {$V$};
			%
			\draw[thick] (A1) to [out=10, in =150] node[above]{$\tau$} (B1);%
			\end{scope}
			
			
            \end{scope}%
			%
			%				
	\end{scope}%				
	
	
	\end{tikzpicture}
